MapDreamer: Aerial Imagery Conditioned Latent Diffusion for Lane-Level Map Generation

High definition map generation is essential for autonomous driving, yet remains a labor-intensive process at scale. We present MapDreamer, a generative diffusion model that synthesizes lane-level vector maps with explicit topology directly from a single aerial image. MapDreamer learns a compact latent representation of lane centerlines and their topological relations using a variational autoencoder and predicts graphs with a transformer-based latent diffusion model. To align generated maps with the observed scene, we condition each denoising step on dense aerial features injected through cross-attention. To handle the varying number of lanes across scenes, we propose a lane cardinality module paired with background ghost lane latents, a learned buffer that prevents slot collapse during diffusion. Furthermore, we introduce a sliding-window global graph aggregation strategy that stitches local tiles into city-scale maps while preserving connectivity through encoded lane boundaries. Experiments on UrbanLaneGraph derived from Argoverse 2 show improved geometric and topological fidelity over non-generative baselines.

==> figures/MapDreamer_Training_and_Inference_Overview.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MapDreamer_Training_and_Inference_Overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.82677165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43442623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.21414345,0.16074027){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Lane to Lane\end{tabular}}}}}%
    \put(0.22379451,0.00661873){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Encoder $E_{\phi}$\end{tabular}}}}%
    \put(0.22790038,0.04807092){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times N_\mathrm{E}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.3086624,0.24306607){\color[rgb]{0.76470588,0.30588235,0.0745098}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$N_\mathrm{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.13246941,0.07124145){\color[rgb]{0.0745098,0.39215686,0.14901961}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}{\scriptsize Ghost lanes}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.23107621,0.3877014){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.34927219,0.15849081){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Noise $\boldsymbol{\epsilon}_t$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.77659893,0.16116971){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Lane to Lane\end{tabular}}}}}%
    \put(0.78622097,0.00662595){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Decoder $\mathcal{D}_{\gamma}$\end{tabular}}}}%
    \put(0.78601835,0.04807092){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times N_\mathrm{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.55624228,0.16116961){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Lane to Lane\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.62357749,0.16138641){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}CA Aerial\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.59988364,0.04807092){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times N_\mathrm{DM}$\end{tabular}}}}%
    \put(0.59976708,0.00661873){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}LDM $\epsilon_{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.85213876,0.11631767){\color[rgb]{0.53333333,0.18039216,0.44705882}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\tilde {\mathcal{E}}$\end{tabular}}}}%
    \put(0.85213877,0.16186015){\color[rgb]{0.53333333,0.18039216,0.44705882}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\tilde {\mathcal{V}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.77872346,0.26007185){\color[rgb]{0.97647059,0.83921569,0.81960784}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.59239139,0.26007185){\color[rgb]{0.10196078,0.19607843,0.2}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.21626927,0.26007506){\color[rgb]{0.97647059,0.83921569,0.82352941}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.21950829,0.40609348){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Aerial \\Encoder\end{tabular}}}}%
    \put(0.21971091,0.34487833){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}{\scriptsize DINOv3}\end{tabular}}}}%
    \put(0.22034127,0.31590136){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\scriptsize{+ Adapter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.42113768,0.34403643){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}{\scriptsize Lane}\\{\scriptsize cardinality}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.43279791,0.25663977){\color[rgb]{0.0745098,0.39215686,0.14901961}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\bar N_{\mathrm{g}}$\end{tabular}}}}%
    \put(0.41108491,0.25610482){\color[rgb]{0.76470588,0.30588235,0.0745098}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}$\tilde {N_\mathrm{l}}$\end{tabular}}}}%
    \put(0.41380147,0.25676987){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.41465467,0.3745443){\color[rgb]{0.10196078,0.19607843,0.2}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.38933086,0.14905427){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}T\end{tabular}}}}%
    \put(0.43555349,0.19812127){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{MapDreamer_Training_and_Inference_Overview.pdf}}%
    \put(0.05736265,0.28736537){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\mathcal{I}$\end{tabular}}}}%
    \put(0.3086744,0.06443147){\color[rgb]{0.0745098,0.39215686,0.14901961}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}{\scriptsize $N_\mathrm{g}$}\end{tabular}}}}%
    \put(0.30865089,0.38770139){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\mathbf{C}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/global_graph_inference.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'global_graph_inference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.49606299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41322339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{global_graph_inference.pdf}}%
  \end{picture}%
\endgroup%


==> figures/global_inference_strategy.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'global_inference_strategy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.61342879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56328751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{global_inference_strategy.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/VAE_ablation_small.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VAE_ablation_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.82677165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09016393)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24458702,1.05956799){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.30016729,1.05956799){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.35840774,1.05955354){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VAE_ablation_small.pdf}}%
    \put(0.26300657,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.31997479,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.38660098,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VAE_ablation_small.pdf}}%
    \put(0.5820178,1.05956799){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.6389282,1.05956799){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.69583861,1.05955355){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VAE_ablation_small.pdf}}%
    \put(0.60023492,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.65846095,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.72375706,1.02487257){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VAE_ablation_small.pdf}}%
    \put(0.52509651,0.92611272){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 4\end{tabular}}}}%
    \put(0.52509651,0.95669596){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{VAE_ablation_small.pdf}}%
    \put(0.18254357,0.59350258){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 20\end{tabular}}}}%
    \put(0.18254357,0.62408582){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{VAE_ablation_small.pdf}}%
    \put(0.18225291,0.9260805){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 2\end{tabular}}}}%
    \put(0.18225291,0.95666374){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{VAE_ablation_small.pdf}}%
    \put(0.18247244,0.25912029){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 21\end{tabular}}}}%
    \put(0.18247244,0.28970353){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{VAE_ablation_small.pdf}}%
    \put(0.52509625,0.59314009){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 20\end{tabular}}}}%
    \put(0.52509625,0.62372333){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{VAE_ablation_small.pdf}}%
    \put(0.52609646,0.2590299){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 23\end{tabular}}}}%
    \put(0.52609646,0.28961314){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{VAE_ablation_small.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/austin83_LNN.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'austin83_LNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.2755127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{austin83_LNN.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/austin_83_MD.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'austin_83_MD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.43200684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99784354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{austin_83_MD.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/austin_83_bgformer.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'austin_83_bgformer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1108.8001709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{austin_83_bgformer.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/austin_83_gt.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'austin_83_gt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1054.95214844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00239616)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{austin_83_gt.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/gl_cardinality_small.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gl_cardinality_small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.82677165bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4281276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07967711,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.13525736,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.19349788,1.40094052){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gl_cardinality_small.pdf}}%
    \put(0.09809668,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.15506491,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.22169109,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.41984109,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.47542136,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.53366181,1.40094052){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gl_cardinality_small.pdf}}%
    \put(0.43826064,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.49522886,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.56185505,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.75067231,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.80625258,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.86449319,1.40094051){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gl_cardinality_small.pdf}}%
    \put(0.76909192,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.82606024,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.89268637,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0.75067231,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC\end{tabular}}}}%
    \put(0.80625258,1.40095496){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}GL\end{tabular}}}}%
    \put(0.86449319,1.40094051){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gl_cardinality_small.pdf}}%
    \put(0.76909192,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.82606024,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$\times$\end{tabular}}}}%
    \put(0.89268637,1.36625954){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\checkmark\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gl_cardinality_small.pdf}}%
    \put(0.01770899,0.94129153){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 19\end{tabular}}}}%
    \put(0.01770899,0.97187477){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gl_cardinality_small.pdf}}%
    \put(0.35969422,0.94267038){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 19\end{tabular}}}}%
    \put(0.35969422,0.97325363){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gl_cardinality_small.pdf}}%
    \put(0.69882934,0.97301996){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gl_cardinality_small.pdf}}%
    \put(0.36135923,1.28273382){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 5\end{tabular}}}}%
    \put(0.36135923,1.31331706){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gl_cardinality_small.pdf}}%
    \put(0.02023408,1.28273382){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 5\end{tabular}}}}%
    \put(0.02023408,1.31331706){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gl_cardinality_small.pdf}}%
    \put(0.69882934,1.31262205){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gl_cardinality_small.pdf}}%
    \put(0.01770899,0.60117253){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 19\end{tabular}}}}%
    \put(0.01770899,0.63175577){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gl_cardinality_small.pdf}}%
    \put(0.35969422,0.60117253){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 19\end{tabular}}}}%
    \put(0.35969422,0.63175577){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gl_cardinality_small.pdf}}%
    \put(0.69882934,0.63290099){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gl_cardinality_small.pdf}}%
    \put(0.01770899,0.26226369){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 26\end{tabular}}}}%
    \put(0.01770899,0.29284693){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gl_cardinality_small.pdf}}%
    \put(0.35969422,0.26226369){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LC: 26\end{tabular}}}}%
    \put(0.35969422,0.29284693){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{gl_cardinality_small.pdf}}%
    \put(0.69882934,0.29399221){\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}LE: 45\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/miami_185_LNN.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miami_185_LNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.15997314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miami_185_LNN.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/miami_185_MD.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miami_185_MD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1062.7199707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miami_185_MD.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/miami_185_bgformer.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miami_185_bgformer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1108.8001709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miami_185_bgformer.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/miami_185_gt.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'miami_185_gt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1057.46630859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00003186)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{miami_185_gt.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/pittsburgh_36_27706_11407.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pittsburgh_36_27706_11407.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1016.71618652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99914179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pittsburgh_36_27706_11407.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/pittsburgh_5_2706_31407.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pittsburgh_5_2706_31407.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1057.04467773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99990657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pittsburgh_5_2706_31407.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/washington_46_LNN.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'washington_46_LNN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1019.2800293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{washington_46_LNN.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/washington_46_MD.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'washington_46_MD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1064.06799316bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99837051)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{washington_46_MD.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/washington_46_bgformer.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'washington_46_bgformer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1108.8001709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{washington_46_bgformer.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supplementary/washington_46_gt.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'washington_46_gt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1063.65673828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99799116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{washington_46_gt.pdf}}%
  \end{picture}%
\endgroup%

